Rk-means: Fast Clustering for Relational Data

Conventional machine learning algorithms cannot be applied until a data matrix is available to process. When the data matrix needs to be obtained from a relational database via a feature extraction query, the computation cost can be prohibitive, as the data matrix may be (much) larger than the total input relation size. This paper introduces Rk-means, or relational k -means algorithm, for clustering relational data tuples without having to access the full data matrix. As such, we avoid having to run the expensive feature extraction query and storing its output. Our algorithm leverages the underlying structures in relational data. It involves construction of a small {\it grid coreset} of the data matrix for subsequent cluster construction. This gives a constant approximation for the k -means objective, while having asymptotic runtime improvements over standard approaches of first running the database query and then clustering. Empirical results show orders-of-magnitude speedup, and Rk-means can run faster on the database than even just computing the data matrix.

==> regular-workflow.tex <==
% RDBMS
\filldraw [color=lightgray!20!white] (0, 0) rectangle (2.3, 3.0);
\draw (0, 0) rectangle (2.3, 3.0);

\filldraw [color=white] (0.3, 0.2) rectangle (0.8, 1.3);
\filldraw [color=white] (0.2, 1.7) rectangle (0.7, 2.8);
\filldraw [color=white] (0.9, 1.4) rectangle (1.4, 2.5);
\filldraw [color=white] (1.6, 1.6) rectangle (2.1, 2.7);
\filldraw [color=white] (1.6, 0.3) rectangle (2.1, 1.4);

\filldraw [color=lightgray] (0.3, 1.2) rectangle (0.8, 1.3);
\filldraw [color=lightgray] (0.3, 0.2) rectangle (0.55, 1.3);

\filldraw [color=lightgray] (0.2, 2.7) rectangle (0.7, 2.8);
\filldraw [color=lightgray] (0.2, 1.7) rectangle (0.45, 2.8);

\filldraw [color=lightgray] (0.9, 2.4) rectangle (1.4, 2.5);
\filldraw [color=lightgray] (0.9, 1.4) rectangle (1.15, 2.5);

\filldraw [color=lightgray] (1.6, 2.6) rectangle (2.1, 2.7);
\filldraw [color=lightgray] (1.6, 1.6) rectangle (1.85, 2.7);

\filldraw [color=lightgray] (1.6, 1.3) rectangle (2.1, 1.4);
\filldraw [color=lightgray] (1.6, 0.3) rectangle (1.85, 1.4);

\draw (0.3, 0.2) rectangle (0.8, 1.3);
\draw (0.2, 1.7) rectangle (0.7, 2.8);
\draw (0.9, 1.4) rectangle (1.4, 2.5);
\draw (1.6, 1.6) rectangle (2.1, 2.7);
\draw (1.6, 0.3) rectangle (2.1, 1.4);

\draw (0.3, 1.2) -- (0.8, 1.2);
\draw (0.55, 0.2) -- (0.55, 1.3);
\draw (0.3, 0.3) -- (0.8, 0.3);
\draw (0.3, 0.4) -- (0.8, 0.4);
\draw (0.3, 0.5) -- (0.8, 0.5);
\draw (0.3, 0.6) -- (0.8, 0.6);
\draw (0.3, 0.7) -- (0.8, 0.7);
\draw (0.3, 0.8) -- (0.8, 0.8);
\draw (0.3, 0.9) -- (0.8, 0.9);
\draw (0.3, 1.0) -- (0.8, 1.0);
\draw (0.3, 1.1) -- (0.8, 1.1);

\draw (0.2, 2.7) -- (0.7, 2.7);
\draw (0.45, 1.7) -- (0.45, 2.8);
\draw (0.2, 2.6) -- (0.7, 2.6);
\draw (0.2, 2.5) -- (0.7, 2.5);
\draw (0.2, 2.4) -- (0.7, 2.4);
\draw (0.2, 2.3) -- (0.7, 2.3);
\draw (0.2, 2.2) -- (0.7, 2.2);
\draw (0.2, 2.1) -- (0.7, 2.1);
\draw (0.2, 2.0) -- (0.7, 2.0);
\draw (0.2, 1.9) -- (0.7, 1.9);
\draw (0.2, 1.8) -- (0.7, 1.8);

\draw (0.9, 2.4) -- (1.4, 2.4);
\draw (1.15, 1.4) -- (1.15, 2.5);
\draw (0.9, 2.3) -- (1.4, 2.3);
\draw (0.9, 2.2) -- (1.4, 2.2);
\draw (0.9, 2.1) -- (1.4, 2.1);
\draw (0.9, 2.0) -- (1.4, 2.0);
\draw (0.9, 1.9) -- (1.4, 1.9);
\draw (0.9, 1.8) -- (1.4, 1.8);
\draw (0.9, 1.7) -- (1.4, 1.7);
\draw (0.9, 1.6) -- (1.4, 1.6);
\draw (0.9, 1.5) -- (1.4, 1.5);

\draw (1.6, 2.6) -- (2.1, 2.6);
\draw (1.85, 1.6) -- (1.85, 2.7);
\draw (1.6, 2.5) -- (2.1, 2.5);
\draw (1.6, 2.4) -- (2.1, 2.4);
\draw (1.6, 2.3) -- (2.1, 2.3);
\draw (1.6, 2.2) -- (2.1, 2.2);
\draw (1.6, 2.1) -- (2.1, 2.1);
\draw (1.6, 2.0) -- (2.1, 2.0);
\draw (1.6, 1.9) -- (2.1, 1.9);
\draw (1.6, 1.8) -- (2.1, 1.8);
\draw (1.6, 1.7) -- (2.1, 1.7);

\draw (1.6, 1.3) -- (2.1, 1.3);
\draw (1.85, 0.3) -- (1.85, 1.4);
\draw (1.6, 1.2) -- (2.1, 1.2);
\draw (1.6, 1.1) -- (2.1, 1.1);
\draw (1.6, 1.0) -- (2.1, 1.0);
\draw (1.6, 0.9) -- (2.1, 0.9);
\draw (1.6, 0.8) -- (2.1, 0.8);
\draw (1.6, 0.7) -- (2.1, 0.7);
\draw (1.6, 0.6) -- (2.1, 0.6);
\draw (1.6, 0.5) -- (2.1, 0.5);
\draw (1.6, 0.4) -- (2.1, 0.4);

% Disk

\node[cylinder,
      cylinder uses custom fill,
      cylinder body fill=lightgray!50,
      cylinder end fill=lightgray!50,
      shape border rotate=90,
      aspect=0.85,
      minimum height=0.4cm,
      minimum width=0.9cm,
      draw] (disk) at (4.3, 1.0) {};
\node[cylinder,
      cylinder uses custom fill,
      cylinder body fill=lightgray!50,
      cylinder end fill=lightgray!50,
      shape border rotate=90,
      aspect=0.85,
      minimum height=0.4cm,
      minimum width=0.9cm,
      draw] (disk2) at (4.3, 1.45) {};
\node[cylinder,
      cylinder uses custom fill,
      cylinder body fill=lightgray!50,
      cylinder end fill=lightgray!50,
      shape border rotate=90,
      aspect=0.85,
      minimum height=0.25cm,
      minimum width=0.9cm,
      draw] (disk3) at (4.3, 1.9) {};

%\node[] at (5.0, 0.3) { HDD };

% Data matrix

\filldraw [color=lightgray] (6.7, 3.1) rectangle (9.3, 3.3);
\filldraw [color=lightgray] (6.7, -0.3) rectangle (7.1, 3.3);
\draw (6.7, -0.3) rectangle (9.3, 3.3);
\draw (6.7, 3.1) -- (9.3, 3.1);
\draw (7.1, -0.3) -- (7.1, 3.3);
\draw (6.7, 2.9) -- (9.3, 2.9);
\draw (6.7, 2.7) -- (9.3, 2.7);
\draw (6.7, 2.5) -- (9.3, 2.5);
\draw (6.7, 2.3) -- (9.3, 2.3);
\draw (6.7, 2.1) -- (9.3, 2.1);
\draw (6.7, 1.9) -- (9.3, 1.9);
\draw (6.7, 1.7) -- (9.3, 1.7);
\draw (6.7, 1.5) -- (9.3, 1.5);
\draw (6.7, 1.3) -- (9.3, 1.3);
\draw (6.7, 1.1) -- (9.3, 1.1);
\draw (6.7, 0.9) -- (9.3, 0.9);
\draw (6.7, 0.7) -- (9.3, 0.7);
\draw (6.7, 0.5) -- (9.3, 0.5);
\draw (6.7, 0.3) -- (9.3, 0.3);
\draw (6.7, 0.1) -- (9.3, 0.1);
\draw (6.7, -0.1) -- (9.3, -0.1);

\draw (7.3, -0.3) -- (7.3, 3.3);
\draw (7.5, -0.3) -- (7.5, 3.3);
\draw (7.7, -0.3) -- (7.7, 3.3);
\draw (7.9, -0.3) -- (7.9, 3.3);
\draw (8.1, -0.3) -- (8.1, 3.3);
\draw (8.3, -0.3) -- (8.3, 3.3);
\draw (8.5, -0.3) -- (8.5, 3.3);
\draw (8.7, -0.3) -- (8.7, 3.3);
\draw (8.9, -0.3) -- (8.9, 3.3);
\draw (9.1, -0.3) -- (9.1, 3.3);

% Centroids

\filldraw [color=lightgray] (11.0, 2.0) rectangle (13.6, 2.2);
\filldraw [color=lightgray] (11.0, 1.2) rectangle (11.4, 2.2);

\draw (11.0, 1.2) rectangle (13.6, 2.2);

\draw (11.4, 1.2) -- (11.4, 2.2);
\draw (11.0, 2.0) -- (13.6, 2.0);

\draw (11.0, 1.8) -- (13.6, 1.8);
\draw (11.0, 1.6) -- (13.6, 1.6);
\draw (11.0, 1.4) -- (13.6, 1.4);

\draw (11.6, 1.2) -- (11.6, 2.2);
\draw (11.8, 1.2) -- (11.8, 2.2);
\draw (12.0, 1.2) -- (12.0, 2.2);
\draw (12.2, 1.2) -- (12.2, 2.2);
\draw (12.4, 1.2) -- (12.4, 2.2);
\draw (12.6, 1.2) -- (12.6, 2.2);
\draw (12.8, 1.2) -- (12.8, 2.2);
\draw (13.0, 1.2) -- (13.0, 2.2);
\draw (13.2, 1.2) -- (13.2, 2.2);
\draw (13.4, 1.2) -- (13.4, 2.2);

% Labels

\node at (1.15, 4.0) {\scriptsize{RDBMS}};
\node at (4.3, 4.0) {\scriptsize{HDD}};
\node at (8.0, 4.0) {\scriptsize{dense in-memory}};
\node at (8.0, 3.65) {\scriptsize{data matrix}};
\node at (12.1, 4.0) {\scriptsize{centroids}};
\node at (12.1, 3.6) {\scriptsize{\it (results)}};

% Arrows between stages

% join arrow
\draw (2.5, 1.9) -- (3.2, 1.9);
\draw (3.2, 1.9) -- (3.2, 2.1);
\draw (3.2, 2.1) -- (3.4, 1.65);
\draw (3.4, 1.65) -- (3.2, 1.2);
\draw (3.2, 1.2) -- (3.2, 1.4);
\draw (2.5, 1.4) -- (3.2, 1.4);
\draw (2.5, 1.4) -- (2.5, 1.9);
% join symbol
\draw (2.7, 1.55) -- (2.7, 1.75);
\draw (2.7, 1.55) -- (3.0, 1.75);
\draw (2.7, 1.75) -- (3.0, 1.55);
\draw (3.0, 1.55) -- (3.0, 1.75);

% load data
\draw (5.4, 1.9) -- (6.2, 1.9);
\draw (6.2, 1.9) -- (6.2, 2.1);
\draw (6.2, 2.1) -- (6.4, 1.65);
\draw (6.4, 1.65) -- (6.2, 1.2);
\draw (6.2, 1.2) -- (6.2, 1.4);
\draw (6.2, 1.4) -- (5.4, 1.4);
\draw (5.4, 1.4) -- (5.4, 1.9);

% clustering
\draw (9.6, 1.9) -- (10.4, 1.9);
\draw (10.4, 1.9) -- (10.4, 2.1);
\draw (10.4, 2.1) -- (10.6, 1.65);
\draw (10.6, 1.65) -- (10.4, 1.2);
\draw (10.4, 1.2) -- (10.4, 1.4);
\draw (10.4, 1.4) -- (9.6, 1.4);
\draw (9.6, 1.4) -- (9.6, 1.9);

% Labels for arrows
\node at (2.9, 0.7) {\scriptsize{\bf join}};
\node at (3.05, 0.25) {\scriptsize{\textbf{\it (FEQ)}}};

\node at (5.9, 0.75) {\scriptsize{\bf load}};

\node at (10.4, 0.75) {\scriptsize{\bf $k$-means}};
\node at (10.6, 0.25) {\scriptsize{\bf clustering}};

% Numbers that we'll reference in the caption.
\node at (2.9, 2.4) {\scriptsize{\it (1)}};
\node at (5.9, 2.4) {\scriptsize{\it (2)}};
\node at (10.05, 2.4) {\scriptsize{\it (3)}};


==> rkmeans_breakdown.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8220.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,440){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(814,761){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(814,1082){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(814,1403){\makebox(0,0)[r]{\strut{}$300$}}%
      \csname LTb\endcsname%%
      \put(814,1724){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(814,2045){\makebox(0,0)[r]{\strut{}$500$}}%
      \put(1432,280){\makebox(0,0){\strut{}5}}%
      \put(1674,280){\makebox(0,0){\strut{}10}}%
      \put(1917,280){\makebox(0,0){\strut{}20}}%
      \put(2160,280){\makebox(0,0){\strut{}50}}%
      \put(2403,280){\makebox(0,0){\strut{}X}}%
      \put(3131,280){\makebox(0,0){\strut{}5}}%
      \put(3374,280){\makebox(0,0){\strut{}10}}%
      \put(3616,280){\makebox(0,0){\strut{}20}}%
      \put(3859,280){\makebox(0,0){\strut{}50}}%
      \put(4102,280){\makebox(0,0){\strut{}X}}%
      \put(4830,280){\makebox(0,0){\strut{}5}}%
      \put(5073,280){\makebox(0,0){\strut{}10}}%
      \put(5316,280){\makebox(0,0){\strut{}20}}%
      \put(5558,280){\makebox(0,0){\strut{}50}}%
      \put(5801,280){\makebox(0,0){\strut{}X}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(330,1242){\rotatebox{-270}{\makebox(0,0){\strut{}Wall-clock time (sec)}}}%
      \csname LTb\endcsname%%
      \put(8087,1962){\makebox(0,0)[r]{\strut{}Step 1}}%
      \csname LTb\endcsname%%
      \put(8087,1797){\makebox(0,0)[r]{\strut{}Step 2}}%
      \csname LTb\endcsname%%
      \put(8087,1632){\makebox(0,0)[r]{\strut{}Step 3}}%
      \csname LTb\endcsname%%
      \put(8087,1467){\makebox(0,0)[r]{\strut{}Step 4}}%
      \csname LTb\endcsname%%
      \put(8087,1302){\makebox(0,0)[r]{\strut{}Data Matrix}}%
      \csname LTb\endcsname%%
      \put(5194,99){\makebox(0,0){\strut{}Yelp}}%
      \put(3495,99){\makebox(0,0){\strut{}Favorita}}%
      \put(1796,99){\makebox(0,0){\strut{}Retailer}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{rkmeans_breakdown.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rml-workflow.tex <==
% RDBMS
\filldraw [color=lightgray!20!white] (0, 0) rectangle (2.3, 3.0);
\draw (0, 0) rectangle (2.3, 3.0);

\filldraw [color=white] (0.3, 0.2) rectangle (0.8, 1.3);
\filldraw [color=white] (0.2, 1.7) rectangle (0.7, 2.8);
\filldraw [color=white] (0.9, 1.4) rectangle (1.4, 2.5);
\filldraw [color=white] (1.6, 1.6) rectangle (2.1, 2.7);
\filldraw [color=white] (1.6, 0.3) rectangle (2.1, 1.4);

\filldraw [color=lightgray] (0.3, 1.2) rectangle (0.8, 1.3);
\filldraw [color=lightgray] (0.3, 0.2) rectangle (0.55, 1.3);

\filldraw [color=lightgray] (0.2, 2.7) rectangle (0.7, 2.8);
\filldraw [color=lightgray] (0.2, 1.7) rectangle (0.45, 2.8);

\filldraw [color=lightgray] (0.9, 2.4) rectangle (1.4, 2.5);
\filldraw [color=lightgray] (0.9, 1.4) rectangle (1.15, 2.5);

\filldraw [color=lightgray] (1.6, 2.6) rectangle (2.1, 2.7);
\filldraw [color=lightgray] (1.6, 1.6) rectangle (1.85, 2.7);

\filldraw [color=lightgray] (1.6, 1.3) rectangle (2.1, 1.4);
\filldraw [color=lightgray] (1.6, 0.3) rectangle (1.85, 1.4);

\draw (0.3, 0.2) rectangle (0.8, 1.3);
\draw (0.2, 1.7) rectangle (0.7, 2.8);
\draw (0.9, 1.4) rectangle (1.4, 2.5);
\draw (1.6, 1.6) rectangle (2.1, 2.7);
\draw (1.6, 0.3) rectangle (2.1, 1.4);

\draw (0.3, 1.2) -- (0.8, 1.2);
\draw (0.55, 0.2) -- (0.55, 1.3);
\draw (0.3, 0.3) -- (0.8, 0.3);
\draw (0.3, 0.4) -- (0.8, 0.4);
\draw (0.3, 0.5) -- (0.8, 0.5);
\draw (0.3, 0.6) -- (0.8, 0.6);
\draw (0.3, 0.7) -- (0.8, 0.7);
\draw (0.3, 0.8) -- (0.8, 0.8);
\draw (0.3, 0.9) -- (0.8, 0.9);
\draw (0.3, 1.0) -- (0.8, 1.0);
\draw (0.3, 1.1) -- (0.8, 1.1);

\draw (0.2, 2.7) -- (0.7, 2.7);
\draw (0.45, 1.7) -- (0.45, 2.8);
\draw (0.2, 2.6) -- (0.7, 2.6);
\draw (0.2, 2.5) -- (0.7, 2.5);
\draw (0.2, 2.4) -- (0.7, 2.4);
\draw (0.2, 2.3) -- (0.7, 2.3);
\draw (0.2, 2.2) -- (0.7, 2.2);
\draw (0.2, 2.1) -- (0.7, 2.1);
\draw (0.2, 2.0) -- (0.7, 2.0);
\draw (0.2, 1.9) -- (0.7, 1.9);
\draw (0.2, 1.8) -- (0.7, 1.8);

\draw (0.9, 2.4) -- (1.4, 2.4);
\draw (1.15, 1.4) -- (1.15, 2.5);
\draw (0.9, 2.3) -- (1.4, 2.3);
\draw (0.9, 2.2) -- (1.4, 2.2);
\draw (0.9, 2.1) -- (1.4, 2.1);
\draw (0.9, 2.0) -- (1.4, 2.0);
\draw (0.9, 1.9) -- (1.4, 1.9);
\draw (0.9, 1.8) -- (1.4, 1.8);
\draw (0.9, 1.7) -- (1.4, 1.7);
\draw (0.9, 1.6) -- (1.4, 1.6);
\draw (0.9, 1.5) -- (1.4, 1.5);

\draw (1.6, 2.6) -- (2.1, 2.6);
\draw (1.85, 1.6) -- (1.85, 2.7);
\draw (1.6, 2.5) -- (2.1, 2.5);
\draw (1.6, 2.4) -- (2.1, 2.4);
\draw (1.6, 2.3) -- (2.1, 2.3);
\draw (1.6, 2.2) -- (2.1, 2.2);
\draw (1.6, 2.1) -- (2.1, 2.1);
\draw (1.6, 2.0) -- (2.1, 2.0);
\draw (1.6, 1.9) -- (2.1, 1.9);
\draw (1.6, 1.8) -- (2.1, 1.8);
\draw (1.6, 1.7) -- (2.1, 1.7);

\draw (1.6, 1.3) -- (2.1, 1.3);
\draw (1.85, 0.3) -- (1.85, 1.4);
\draw (1.6, 1.2) -- (2.1, 1.2);
\draw (1.6, 1.1) -- (2.1, 1.1);
\draw (1.6, 1.0) -- (2.1, 1.0);
\draw (1.6, 0.9) -- (2.1, 0.9);
\draw (1.6, 0.8) -- (2.1, 0.8);
\draw (1.6, 0.7) -- (2.1, 0.7);
\draw (1.6, 0.6) -- (2.1, 0.6);
\draw (1.6, 0.5) -- (2.1, 0.5);
\draw (1.6, 0.4) -- (2.1, 0.4);

% Individually clustered dimensions

\filldraw [color=white] (6.3, 0.2) rectangle (6.8, 1.3);
\filldraw [color=white] (6.2, 1.7) rectangle (6.7, 2.8);
\filldraw [color=white] (6.9, 1.4) rectangle (7.4, 2.5);
\filldraw [color=white] (7.6, 1.6) rectangle (8.1, 2.7);
\filldraw [color=white] (7.6, 0.3) rectangle (8.1, 1.4);

\filldraw [color=lightgray] (6.3, 1.2) rectangle (6.8, 1.3);
\filldraw [color=lightgray] (6.3, 0.2) rectangle (6.55, 1.3);

\filldraw [color=lightgray] (6.2, 2.7) rectangle (6.7, 2.8);
\filldraw [color=lightgray] (6.2, 1.7) rectangle (6.45, 2.8);

\filldraw [color=lightgray] (6.9, 2.4) rectangle (7.4, 2.5);
\filldraw [color=lightgray] (6.9, 1.4) rectangle (7.15, 2.5);

\filldraw [color=lightgray] (7.6, 2.6) rectangle (8.1, 2.7);
\filldraw [color=lightgray] (7.6, 1.6) rectangle (7.85, 2.7);

\filldraw [color=lightgray] (7.6, 1.3) rectangle (8.1, 1.4);
\filldraw [color=lightgray] (7.6, 0.3) rectangle (7.85, 1.4);

\draw (6.3, 0.2) rectangle (6.8, 1.3);
\draw (6.2, 1.7) rectangle (6.7, 2.8);
\draw (6.9, 1.4) rectangle (7.4, 2.5);
\draw (7.6, 1.6) rectangle (8.1, 2.7);
\draw (7.6, 0.3) rectangle (8.1, 1.4);

\draw (6.3, 1.2) -- (6.8, 1.2);
\draw (6.55, 0.2) -- (6.55, 1.3);
\draw (6.3, 0.3) -- (6.8, 0.3);
\draw (6.3, 0.4) -- (6.8, 0.4);
\draw (6.3, 0.5) -- (6.8, 0.5);
\draw (6.3, 0.6) -- (6.8, 0.6);
\draw (6.3, 0.7) -- (6.8, 0.7);
\draw (6.3, 0.8) -- (6.8, 0.8);
\draw (6.3, 0.9) -- (6.8, 0.9);
\draw (6.3, 1.0) -- (6.8, 1.0);
\draw (6.3, 1.1) -- (6.8, 1.1);

\draw (6.2, 2.7) -- (6.7, 2.7);
\draw (6.45, 1.7) -- (6.45, 2.8);
\draw (6.2, 2.6) -- (6.7, 2.6);
\draw (6.2, 2.5) -- (6.7, 2.5);
\draw (6.2, 2.4) -- (6.7, 2.4);
\draw (6.2, 2.3) -- (6.7, 2.3);
\draw (6.2, 2.2) -- (6.7, 2.2);
\draw (6.2, 2.1) -- (6.7, 2.1);
\draw (6.2, 2.0) -- (6.7, 2.0);
\draw (6.2, 1.9) -- (6.7, 1.9);
\draw (6.2, 1.8) -- (6.7, 1.8);

\draw (6.9, 2.4) -- (7.4, 2.4);
\draw (7.15, 1.4) -- (7.15, 2.5);
\draw (6.9, 2.3) -- (7.4, 2.3);
\draw (6.9, 2.2) -- (7.4, 2.2);
\draw (6.9, 2.1) -- (7.4, 2.1);
\draw (6.9, 2.0) -- (7.4, 2.0);
\draw (6.9, 1.9) -- (7.4, 1.9);
\draw (6.9, 1.8) -- (7.4, 1.8);
\draw (6.9, 1.7) -- (7.4, 1.7);
\draw (6.9, 1.6) -- (7.4, 1.6);
\draw (6.9, 1.5) -- (7.4, 1.5);

\draw (7.6, 2.6) -- (8.1, 2.6);
\draw (7.85, 1.6) -- (7.85, 2.7);
\draw (7.6, 2.5) -- (8.1, 2.5);
\draw (7.6, 2.4) -- (8.1, 2.4);
\draw (7.6, 2.3) -- (8.1, 2.3);
\draw (7.6, 2.2) -- (8.1, 2.2);
\draw (7.6, 2.1) -- (8.1, 2.1);
\draw (7.6, 2.0) -- (8.1, 2.0);
\draw (7.6, 1.9) -- (8.1, 1.9);
\draw (7.6, 1.8) -- (8.1, 1.8);
\draw (7.6, 1.7) -- (8.1, 1.7);

\draw (7.6, 1.3) -- (8.1, 1.3);
\draw (7.85, 0.3) -- (7.85, 1.4);
\draw (7.6, 1.2) -- (8.1, 1.2);
\draw (7.6, 1.1) -- (8.1, 1.1);
\draw (7.6, 1.0) -- (8.1, 1.0);
\draw (7.6, 0.9) -- (8.1, 0.9);
\draw (7.6, 0.8) -- (8.1, 0.8);
\draw (7.6, 0.7) -- (8.1, 0.7);
\draw (7.6, 0.6) -- (8.1, 0.6);
\draw (7.6, 0.5) -- (8.1, 0.5);
\draw (7.6, 0.4) -- (8.1, 0.4);

% Centroids

\filldraw [color=lightgray] (11.0, 2.0) rectangle (13.6, 2.2);
\filldraw [color=lightgray] (11.0, 1.2) rectangle (11.4, 2.2);

\draw (11.0, 1.2) rectangle (13.6, 2.2);

\draw (11.4, 1.2) -- (11.4, 2.2);
\draw (11.0, 2.0) -- (13.6, 2.0);

\draw (11.0, 1.8) -- (13.6, 1.8);
\draw (11.0, 1.6) -- (13.6, 1.6);
\draw (11.0, 1.4) -- (13.6, 1.4);

\draw (11.6, 1.2) -- (11.6, 2.2);
\draw (11.8, 1.2) -- (11.8, 2.2);
\draw (12.0, 1.2) -- (12.0, 2.2);
\draw (12.2, 1.2) -- (12.2, 2.2);
\draw (12.4, 1.2) -- (12.4, 2.2);
\draw (12.6, 1.2) -- (12.6, 2.2);
\draw (12.8, 1.2) -- (12.8, 2.2);
\draw (13.0, 1.2) -- (13.0, 2.2);
\draw (13.2, 1.2) -- (13.2, 2.2);
\draw (13.4, 1.2) -- (13.4, 2.2);

% Labels

\node at (1.15, 3.5) {\scriptsize{RDBMS}};
\node at (7.2, 3.5) {\scriptsize{clustered}};
\node at (7.2, 3.15) {\scriptsize{relations}};
\node at (12.1, 3.5) {\scriptsize{centroids}};
\node at (12.1, 3.1) {\scriptsize{\it (results)}};

% Arrows between stages

% join arrow
\draw (2.9, 1.9) -- (5.2, 1.9);
\draw (5.2, 1.9) -- (5.2, 2.1);
\draw (5.2, 2.1) -- (5.4, 1.65);
\draw (5.4, 1.65) -- (5.2, 1.2);
\draw (5.2, 1.2) -- (5.2, 1.4);
\draw (2.9, 1.4) -- (5.2, 1.4);
\draw (2.9, 1.4) -- (2.9, 1.9);

% clustering
\draw (8.6, 1.9) -- (10.4, 1.9);
\draw (10.4, 1.9) -- (10.4, 2.1);
\draw (10.4, 2.1) -- (10.6, 1.65);
\draw (10.6, 1.65) -- (10.4, 1.2);
\draw (10.4, 1.2) -- (10.4, 1.4);
\draw (10.4, 1.4) -- (8.6, 1.4);
\draw (8.6, 1.4) -- (8.6, 1.9);

\node at (9.5, 1.63) {\scriptsize{\faq}};

% Labels for arrows
\node at (3.5, 0.9) {\scriptsize{\textbf{$k$-means}}};
\node at (4.08, 0.51) {\scriptsize{\textbf{on individual}}};
\node at (4.03, 0.1) {\scriptsize{\textbf{DB relations}}};

\node at (9.5, 0.86) {\scriptsize{\textbf{weighted}}};
\node at (9.75, 0.51) {\scriptsize{\textbf{$k$-means on}}};
\node at (10.0, 0.1) {\scriptsize{\textbf{cross product}}};

